Non-stabilizerness and entanglement from cat-state injection

Recently, cat states have been used to heuristically improve the runtime of a classical simulator of quantum circuits based on the diagrammatic ZX-calculus. Here we investigate the use of cat-state injection within the quantum circuit model. We explore a family of cat states, $\left| \mathrm{cat}_m^* \right>$, and describe circuit gadgets using them to concurrently inject non-stabilizerness (also known as magic) and entanglement into any quantum circuit. We provide numerical evidence that cat-state injection does not lead to speed-up in classical simulation. On the other hand, we show that our gadgets can be used to widen the scope of compelling applications of cat states. Specifically, we show how to leverage them to achieve savings in the number of injected qubits, and also to induce scrambling dynamics in otherwise non-entangling Clifford circuits in a controlled manner.

==> Tikzit_Diagrams/cat_2_unitary_ZX.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=gn] (7) at (2.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (2.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (-1.25, 0) {};
		\node [style=rn] (10) at (0.75, 0) {};
		\node [style=gn] (11) at (-1.25, -1) {};
		\node [style=gn] (12) at (0.75, -1) {};
		\node [style=gn] (13) at (-0.25, 0) {$-\frac{\pi}{4}$};
		\node [style=none] (14) at (4.25, 0) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (37) at (6.25, 0) {};
		\node [style=none] (38) at (6.25, -1) {};
		\node [style=none] (42) at (4.25, 0.5) {};
		\node [style=none] (43) at (6.25, 0.5) {};
		\node [style=none] (44) at (4.25, -1.5) {};
		\node [style=none] (45) at (6.25, -1.5) {};
		\node [style=none] (46) at (7.25, 0) {};
		\node [style=none] (47) at (7.25, -1) {};
		\node [style=none] (52) at (5.25, -0.5) {Corrections};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw (11) to (9);
		\draw (3.center) to (15.center);
		\draw (5.center) to (14.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (37.center) to (46.center);
		\draw (38.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit_Diagrams/cat_star_general.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=gn] (1) at (-1.5, 0) {$-\frac{\pi}{4}$};
		\node [style=gn] (2) at (1.5, 2) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (1.5, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (1.5, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (1.5, -2.25) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (1.5, -1) {$\vdots$};
		\node [style=none] (7) at (2.75, -1) {$m-1$ times};
		\node [style=none] (8) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2.25, -2.25) {};
		\node [style=none] (12) at (-4, 0) {$\vert \text{cat}^*_{m-1}\rangle $};
		\node [style=none] (13) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (4);
		\draw [bend left] (0) to (3);
		\draw [bend left] (0) to (2);
		\draw [bend right] (0) to (5);
		\draw (5) to (11.center);
		\draw (10.center) to (4);
		\draw (9.center) to (3);
		\draw (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

}

==> Tikzit_Diagrams/cat_state.tex <==
\begin{center}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=gn] (1) at (2, 2) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (2, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (2, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (2, -0.75) {$\vdots$};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (3.25, -1.5) {};
		\node [style=none] (11) at (-1.25, 0) {$\vert \text{cat}_m \rangle := $};
		\node [style=none] (12) at (2.75, -0.75) {$m$ times};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (1);
		\draw [bend left] (0) to (2);
		\draw (0) to (4);
		\draw [bend right=45, looseness=0.75] (0) to (5);
		\draw (1) to (7.center);
		\draw (2) to (8.center);
		\draw (4) to (9.center);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{center}

==> Tikzit_Diagrams/fifth_equation_proof.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-7.75, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-7.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=gn] (7) at (-2.75, 0.5) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (8) at (-2.75, -0.5) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=rn] (9) at (-7, 0.5) {};
		\node [style=rn] (10) at (-4, 0.5) {};
		\node [style=gn] (11) at (-7, -0.5) {};
		\node [style=gn] (12) at (-4, -0.5) {};
		\node [style=gn] (13) at (-5.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (6.5, -0.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (6.5, 0.5) {};
		\node [style=gn] (21) at (4.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (4.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (0.25, 0.5) {};
		\node [style=rn] (24) at (3.5, 0.5) {};
		\node [style=gn] (25) at (0.25, -0.5) {};
		\node [style=gn] (26) at (3.5, -0.5) {};
		\node [style=gn] (27) at (1.25, 0.5) {$-\frac{\pi}{4}$};
		\node [style=gn] (28) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (5.75, 0.5) {$-\sigma_1\frac{\pi}{2}$};
		\node [style=gn] (30) at (5.75, -0.5) {$-\sigma_2\frac{\pi}{2}$};
		\node [style=none] (31) at (-5.25, -2) {$=$};
		\node [style=none] (34) at (-4.75, -2.5) {};
		\node [style=none] (35) at (5, -2.5) {};
		\node [style=none] (36) at (-4.75, -1.5) {};
		\node [style=none] (37) at (5, -1.5) {};
		\node [style=gn] (38) at (2.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (2.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (40) at (-4, -1.5) {};
		\node [style=rn] (41) at (-1.75, -1.5) {};
		\node [style=gn] (42) at (-4, -2.5) {};
		\node [style=gn] (43) at (-1.75, -2.5) {};
		\node [style=gn] (44) at (-3, -1.5) {$-\frac{\pi}{4}$};
		\node [style=gn] (45) at (0.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.25, -1.5) {$-\sigma_1\frac{\pi}{2}$};
		\node [style=gn] (47) at (3.25, -2.5) {$-\sigma_2\frac{\pi}{2}$};
		\node [style=gn] (48) at (0.5, -2.5) {$\frac{\pi}{2}$};
		\node [style=gn] (49) at (-0.75, -1.5) {};
		\node [style=gn] (50) at (-0.75, -2.5) {};
		\node [style=none] (52) at (-5.25, -4) {$=$};
		\node [style=none] (55) at (-4.75, -4.5) {};
		\node [style=none] (56) at (5.5, -4.5) {};
		\node [style=none] (57) at (-4.75, -3.5) {};
		\node [style=none] (58) at (5.5, -3.5) {};
		\node [style=gn] (59) at (-0.75, -3.5) {$\frac{\pi}{4}$};
		\node [style=gn] (60) at (-0.75, -4.5) {$\frac{\pi}{4}$};
		\node [style=rn] (61) at (-4, -3.5) {};
		\node [style=rn] (62) at (-2, -3.5) {};
		\node [style=gn] (63) at (-4, -4.5) {};
		\node [style=gn] (64) at (-2, -4.5) {};
		\node [style=gn] (65) at (-3, -3.5) {$-\frac{\pi}{4}$};
		\node [style=gn] (66) at (2, -3.5) {$\frac{\pi}{2}$};
		\node [style=gn] (67) at (3.75, -3.5) {$-\sigma_1\frac{\pi}{2}$};
		\node [style=gn] (68) at (3.75, -4.5) {$-\sigma_2\frac{\pi}{2}$};
		\node [style=gn] (69) at (2, -4.5) {$\frac{\pi}{2}$};
		\node [style=gn] (70) at (0.75, -3.5) {};
		\node [style=gn] (71) at (0.75, -4.5) {};
		\node [style=hadamard] (72) at (-0.75, -2) {};
		\node [style=hadamard] (73) at (0.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (10) to (12);
		\draw (11) to (9);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (24) to (26);
		\draw (25) to (23);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (41) to (43);
		\draw (42) to (40);
		\draw (49) to (50);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (62) to (64);
		\draw (63) to (61);
		\draw (70) to (71);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> Tikzit_Diagrams/first_equation_proof.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (37) at (-7.75, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (-7, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (43) at (-9, 3.25) {};
		\node [style=none] (44) at (-4, 3.25) {};
		\node [style=none] (45) at (-9, 4.25) {};
		\node [style=none] (46) at (-4, 4.25) {};
		\node [style=gn] (47) at (-5.75, 4.25) {};
		\node [style=gn] (48) at (-4.75, 3.25) {};
		\node [style=rn] (55) at (-9, 1.25) {};
		\node [style=gn] (58) at (-8, 0.25) {$-\frac{\pi}{4}$};
		\node [style=none] (59) at (-2.5, 2.25) {$\stackrel{(f)}{=}$};
		\node [style=none] (107) at (5.25, 3.25) {};
		\node [style=none] (108) at (10.25, 3.25) {};
		\node [style=none] (109) at (5.25, 4.25) {};
		\node [style=none] (110) at (10.25, 4.25) {};
		\node [style=gn] (111) at (7, 4.25) {};
		\node [style=gn] (112) at (8.25, 3.25) {};
		\node [style=rn] (113) at (7.5, 0.75) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=gn] (114) at (7, 2.75) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (115) at (8.25, 1.75) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=gn] (116) at (9.25, 0.25) {$-\frac{\pi}{4}$};
		\node [style=none] (119) at (-8.75, -2) {};
		\node [style=none] (120) at (-4, -2) {};
		\node [style=none] (121) at (-8.75, -1) {};
		\node [style=none] (122) at (-4, -1) {};
		\node [style=gn] (123) at (-8.25, -1) {};
		\node [style=gn] (124) at (-7.5, -2) {};
		\node [style=rn] (125) at (-8, -3.5) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=gn] (126) at (-6.25, -1) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (127) at (-6.25, -2) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=gn] (128) at (-7.25, -4.75) {$-\frac{\pi}{4}$};
		\node [style=none] (129) at (4.25, 2.25) {$\stackrel{(\pi)}{=}$};
		\node [style=none] (132) at (-1.75, -2) {};
		\node [style=none] (133) at (8.25, -2) {};
		\node [style=none] (134) at (-1.75, -1) {};
		\node [style=none] (135) at (8.25, -1) {};
		\node [style=gn] (136) at (0.75, -1) {};
		\node [style=gn] (137) at (2.5, -2) {};
		\node [style=rn] (138) at (1.5, -3) {};
		\node [style=gn] (139) at (6, -1) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (140) at (6, -2) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=gn] (141) at (1, -4) {$-\frac{\pi}{4}$};
		\node [style=rn] (143) at (3.5, -1) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (144) at (-0.75, -1) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (145) at (-3.75, 2.25) {$\sigma_1\pi$};
		\node [style=rn] (146) at (-3.75, 1.25) {$\sigma_2\pi$};
		\node [style=rn] (147) at (-5.75, 2.25) {};
		\node [style=rn] (148) at (-4.75, 1.25) {};
		\node [style=gn] (149) at (-0.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (150) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (151) at (-1.5, 3.25) {};
		\node [style=none] (152) at (3.5, 3.25) {};
		\node [style=none] (153) at (-1.5, 4.25) {};
		\node [style=none] (154) at (3.5, 4.25) {};
		\node [style=gn] (155) at (1.75, 4.25) {};
		\node [style=gn] (156) at (2.75, 3.25) {};
		\node [style=rn] (157) at (-1.5, 1.25) {};
		\node [style=gn] (158) at (-0.5, 0.25) {$-\frac{\pi}{4}$};
		\node [style=rn] (159) at (1.75, 2.25) {$\sigma_1\pi$};
		\node [style=rn] (160) at (2.75, 1.25) {$\sigma_2\pi$};
		\node [style=none] (161) at (-3, -2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw [bend right=45] (55) to (58);
		\draw (107.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (113) to (114);
		\draw (113) to (115);
		\draw (113) to (116);
		\draw (114) to (111);
		\draw (115) to (112);
		\draw (119.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (125) to (128);
		\draw (123) to (125);
		\draw (124) to (125);
		\draw (132.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw (138) to (141);
		\draw (136) to (138);
		\draw (137) to (138);
		\draw (55) to (38);
		\draw [bend left=45, looseness=0.75] (55) to (37);
		\draw (37) to (145);
		\draw (147) to (47);
		\draw (38) to (146);
		\draw (148) to (48);
		\draw (151.center) to (152.center);
		\draw (154.center) to (153.center);
		\draw [bend right=45] (157) to (158);
		\draw (157) to (150);
		\draw [bend left=45, looseness=0.75] (157) to (149);
		\draw (149) to (159);
		\draw (150) to (160);
		\draw (159) to (155);
		\draw (160) to (156);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> Tikzit_Diagrams/fourth_equation_proof.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=none] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (3.75, 0.5) {};
		\node [style=gn] (6) at (1.5, 0.5) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (7) at (1.5, -0.5) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=rn] (8) at (-0.5, 0.5) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (9) at (-5, 0.5) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (10) at (-3.5, 0.5) {};
		\node [style=rn] (11) at (-2, 0.5) {};
		\node [style=gn] (12) at (-3.5, -0.5) {};
		\node [style=gn] (13) at (-2, -0.5) {};
		\node [style=gn] (14) at (-2.75, 0.5) {$-\frac{\pi}{4}$};
		\node [style=none] (15) at (4, 0) {$=$};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (13.75, -0.5) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (13.75, 0.5) {};
		\node [style=gn] (22) at (12.25, 0.5) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (23) at (12.25, -0.5) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=rn] (24) at (10.25, 0.5) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (25) at (6.5, 0.5) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (26) at (5, 0.5) {};
		\node [style=rn] (27) at (8.75, 0.5) {};
		\node [style=gn] (28) at (5, -0.5) {};
		\node [style=gn] (29) at (8.75, -0.5) {};
		\node [style=gn] (30) at (8, 0.5) {$-\frac{\pi}{4}$};
		\node [style=none] (31) at (-6, -2.25) {$=$};
		\node [style=none] (34) at (-5.75, -2.75) {};
		\node [style=none] (35) at (5.75, -2.75) {};
		\node [style=none] (36) at (-5.75, -1.75) {};
		\node [style=none] (37) at (5.75, -1.75) {};
		\node [style=gn] (38) at (4.5, -1.75) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (39) at (4.5, -2.75) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=rn] (40) at (2.25, -1.75) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (41) at (-0.75, -1.75) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (42) at (-5.25, -1.75) {};
		\node [style=rn] (43) at (0.75, -1.75) {};
		\node [style=gn] (44) at (-5.25, -2.75) {};
		\node [style=gn] (45) at (0.75, -2.75) {};
		\node [style=gn] (46) at (-3.5, -1.75) {$(-1)^{\sigma_1+\sigma_2}(-\frac{\pi}{4})$};
		\node [style=none] (47) at (6.25, -2.25) {$=$};
		\node [style=none] (50) at (6.5, -2.75) {};
		\node [style=none] (51) at (13.75, -2.75) {};
		\node [style=none] (52) at (6.5, -1.75) {};
		\node [style=none] (53) at (13.75, -1.75) {};
		\node [style=gn] (54) at (12.5, -1.75) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (55) at (12.5, -2.75) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=rn] (58) at (7.25, -1.75) {};
		\node [style=rn] (59) at (11.25, -1.75) {};
		\node [style=gn] (60) at (7.25, -2.75) {};
		\node [style=gn] (61) at (11.25, -2.75) {};
		\node [style=gn] (62) at (9.25, -1.75) {$(-1)^{\sigma_1+\sigma_2}(-\frac{\pi}{4})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (11) to (13);
		\draw (12) to (10);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (27) to (29);
		\draw (28) to (26);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (43) to (45);
		\draw (44) to (42);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (59) to (61);
		\draw (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}
}


==> Tikzit_Diagrams/fusion.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1) {$\alpha$};
		\node [style=gn] (1) at (1, -1) {$\beta$};
		\node [style=gn] (2) at (4, 0) {$\alpha + \beta$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (0, 0) {$\dots$};
		\node [style=none] (8) at (-1, 1.75) {$\dots$};
		\node [style=none] (9) at (1, -1.75) {$\dots$};
		\node [style=none] (10) at (2, 0) {$\stackrel{(f)}{=}$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5.center) to (1);
		\draw [bend right=15] (6.center) to (1);
		\draw [bend left=15, looseness=0.75] (0) to (4.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend left] (0) to (1);
		\draw [bend left=15] (13.center) to (2);
		\draw [bend left=15] (2) to (14.center);
		\draw [bend left=15] (2) to (11.center);
		\draw [bend right=15] (2) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

}

==> Tikzit_Diagrams/phase_gadgets.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (-2.75, -3) {};
		\node [style=none] (7) at (-5, -3) {};
		\node [style=gn] (8) at (-4, 0) {};
		\node [style=gn] (9) at (-4, -1) {};
		\node [style=gn] (10) at (-4, -2) {};
		\node [style=gn] (11) at (-4, -3) {};
		\node [style=rn] (12) at (-3, 1) {};
		\node [style=gn] (13) at (-3, 2) {$\alpha$};
		\node [style=none] (14) at (-2.25, -1.5) {$=$};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (4.25, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (4.25, -2) {};
		\node [style=none] (21) at (4.25, -3) {};
		\node [style=none] (22) at (-1.75, -3) {};
		\node [style=gn] (28) at (1.25, 0) {$\alpha$};
		\node [style=rn] (29) at (0.5, 0) {};
		\node [style=rn] (30) at (-0.25, -1) {};
		\node [style=rn] (31) at (-1, -2) {};
		\node [style=rn] (32) at (2, 0) {};
		\node [style=rn] (33) at (2.75, -1) {};
		\node [style=rn] (34) at (3.5, -2) {};
		\node [style=gn] (35) at (0.5, -1) {};
		\node [style=gn] (36) at (-0.25, -2) {};
		\node [style=gn] (37) at (-1, -3) {};
		\node [style=gn] (38) at (2, -1) {};
		\node [style=gn] (39) at (2.75, -2) {};
		\node [style=gn] (40) at (3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8) to (12);
		\draw (12) to (9);
		\draw (12) to (10);
		\draw (12) to (11);
		\draw (12) to (13);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (29) to (35);
		\draw (36) to (30);
		\draw (37) to (31);
		\draw (32) to (38);
		\draw (33) to (39);
		\draw (34) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

}

==> Tikzit_Diagrams/pi_rule.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 0) {$\sigma\pi$};
		\node [style=gn] (1) at (-2, 0) {$\alpha$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (0, 0) {$\stackrel{(\pi)}{=}$};
		\node [style=rn] (7) at (3.25, 1) {$\sigma\pi$};
		\node [style=gn] (8) at (2, 0) {$(-1)^\sigma\alpha$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=rn] (13) at (3.25, 0) {$\sigma\pi$};
		\node [style=rn] (14) at (3.25, -1) {$\sigma\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [bend right] (1) to (4.center);
		\draw (12.center) to (8);
		\draw [bend left] (8) to (9.center);
		\draw (8) to (10.center);
		\draw [bend right] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> Tikzit_Diagrams/simple_examples.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2, 0) {$\vert \mathrm{GHZ}_3 \rangle$};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=gn] (6) at (4.5, 1) {};
		\node [style=none] (7) at (2, 0) {$CX$};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=rn] (9) at (4.5, -1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (13) at (5.5, -1) {};
		\node [style=gn] (14) at (0, -2) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (1, -2) {};
		\node [style=none] (17) at (-2, -2) {$=$};
		\node [style=none] (18) at (-3, -2) {$T$};
		\node [style=none] (19) at (2, -2) {$S$};
		\node [style=none] (20) at (3, -2) {$=$};
		\node [style=gn] (21) at (4.5, -2) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (5.5, -2) {};
		\node [style=none] (24) at (-0.75, -3) {$H$};
		\node [style=none] (25) at (0.25, -3) {$=$};
		\node [style=none] (26) at (1.25, -3) {};
		\node [style=none] (27) at (3.25, -3) {};
		\node [style=hadamard] (28) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw (6) to (9);
		\draw (12.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> Tikzit_Diagrams/third_equation_proof.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, -5.25) {};
		\node [style=none] (3) at (3.5, -5.25) {};
		\node [style=none] (4) at (-5, -4.25) {};
		\node [style=none] (5) at (3.5, -4.25) {};
		\node [style=gn] (6) at (-2.5, -4.25) {};
		\node [style=gn] (7) at (-0.75, -5.25) {};
		\node [style=rn] (8) at (-1.75, -6.25) {};
		\node [style=gn] (9) at (1.25, -4.25) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (10) at (1.25, -5.25) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=gn] (11) at (-2.25, -7.25) {$-\frac{\pi}{4}$};
		\node [style=rn] (12) at (-1, -4.25) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (13) at (-4, -4.25) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=none] (14) at (4, -4.75) {$=$};
		\node [style=none] (17) at (4.5, -5.25) {};
		\node [style=none] (18) at (14.75, -5.25) {};
		\node [style=none] (19) at (4.5, -4.25) {};
		\node [style=none] (20) at (14.75, -4.25) {};
		\node [style=gn] (23) at (12.5, -4.25) {$(-1)^{\sigma_1}\frac{\pi}{4}$};
		\node [style=gn] (24) at (12.5, -5.25) {$(-1)^{\sigma_2}\frac{\pi}{4}$};
		\node [style=rn] (25) at (10, -4.25) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (26) at (5.5, -4.25) {$(\sigma_1+\sigma_2)\pi$};
		\node [style=rn] (27) at (7, -4.25) {};
		\node [style=rn] (28) at (8.5, -4.25) {};
		\node [style=gn] (29) at (7, -5.25) {};
		\node [style=gn] (30) at (8.5, -5.25) {};
		\node [style=gn] (31) at (7.75, -4.25) {$-\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (8) to (11);
		\draw (6) to (8);
		\draw (7) to (8);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (28) to (30);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


}

==> Tikzit_Diagrams/x_spider.tex <==
\scalebox{0.88}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 0.75) {$\dots$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=none] (7) at (1.25, 0) {$=$};a
		\node [style=none] (8) at (0, 1.25) {$n$ times};
		\node [style=none] (9) at (5, 0) {$\vert\underbrace{ + \dots + }_{n}\rangle \langle + \dots + \vert + e^{i\alpha}\vert - \dots - \rangle \langle - \dots - \vert$};
		\node [style=rn] (10) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (10);
		\draw [bend right=15] (10) to (2.center);
		\draw [bend left=15] (10) to (5.center);
		\draw [bend right=15] (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> Tikzit_Diagrams/z_spider.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 0.75) {$\dots$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=none] (7) at (1.25, 0) {$=$};
		\node [style=none] (8) at (0, 1.25) {$n$ times};
		\node [style=none] (9) at (4.5, 0) {$\vert\underbrace{ 0 \dots 0 }_{n}\rangle \langle 0 \dots 0 \vert + e^{i\alpha}\vert 1 \dots 1 \rangle \langle 1 \dots 1 \vert$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (1.center);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (5.center);
		\draw [bend right=15] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

